Reflect-then-Plan: Offline Model-Based Planning through a Doubly Bayesian Lens

Offline reinforcement learning (RL) is crucial when online exploration is costly or unsafe but often struggles with high epistemic uncertainty due to limited data. Existing methods rely on fixed conservative policies, restricting adaptivity and generalization. To address this, we propose Reflect-then-Plan (RefPlan), a novel doubly Bayesian offline model-based (MB) planning approach. RefPlan unifies uncertainty modeling and MB planning by recasting planning as Bayesian posterior estimation. At deployment, it updates a belief over environment dynamics using real-time observations, incorporating uncertainty into MB planning via marginalization. Empirical results on standard benchmarks show that RefPlan significantly improves the performance of conservative offline RL policies. In particular, RefPlan maintains robust performance under high epistemic uncertainty and limited data, while demonstrating resilience to changing environment dynamics, improving the flexibility, generalizability, and robustness of offline-learned policies.

==> diagrams/pgm-mb-plan-latent.tex <==
\begin{tikzpicture}
  % Initial node
  \node[latent, minimum size=0.8cm] (s1) {$\state{t}$};
  \node[latent, above=0.6cm of s1, minimum size=0.8cm] (a1) {$\action{t}$};
  \node[obs, above=0.6cm of a1, minimum size=0.8cm] (o1) {$\Opt{t}$};
  \edge {a1} {o1};
  \path[->, thin] (s1) edge[out=45, in=-45] (o1);

  % Actions are sampled from a parameterized policy given a state
  \node[factor, above left=0.1cm and 0.3cm of a1] (theta1) {$\theta$};
  \path[->, thin] (theta1) edge (a1);
  \edge {s1} {a1};

  % Nodes for t=2
  \node[latent, right=of s1, minimum size=0.8cm, inner sep=0] (s2) {$\state{t+1}$};
  \node[latent, above=0.6cm of s2, minimum size=0.8cm, inner sep=0] (a2) {$\action{t+1}$};
  \node[obs, above=0.6cm of a2, minimum size=0.8cm, inner sep=0] (o2) {$\Opt{t+1}$};
  \edge {a2} {o2};
  \edge {a1} {s2};
  \path[->, thin] (s2) edge[out=45, in=-45] (o2);
  \edge {s2} {a2};
  \edge {s1} {s2};

  % Actions are sampled from a parameterized policy given a state
  \path[->, thin] (theta1) edge[out=0, in=180] (a2);

  % Nodes for t=3
  \node[latent, right=of s2, minimum size=0.8cm, inner sep=0] (s3) {$\state{t+2}$};
  \node[latent, above=0.6cm of s3, minimum size=0.8cm, inner sep=0] (a3) {$\action{t+2}$};
  \node[obs, above=0.6cm of a3, minimum size=0.8cm, inner sep=0] (o3) {$\Opt{t+2}$};
  \edge {a3} {o3};
  \edge {a2} {s3};
  \path[->, thin] (s3) edge[out=45, in=-45] (o3);
  % Actions are sampled from a parameterized policy given a state
  \path[->, thin] (theta1) edge[out=5, in=160] (a3);
  \edge {s3} {a3};

  % The latent node for belief state
  \node[latent, below=0.3cm of s2, minimum size=0.8cm] (m) {$m_t$};
  \path[->, thin] (m) edge[out=160, in=-45] (s1);
  \edge {m} {s2};
  \path[->, thin] (m) edge[out=20, in=-135] (s3);
  \edge {s2} {s3};

  \node[obs, below=0.3cm of s1, minimum size=0.8cm] (h) {$\tau_{:t}$};
  \edge {h} {m};

\end{tikzpicture}

==> diagrams/pgm-mb-plan.tex <==
\begin{tikzpicture}
  % Initial node
  \node[latent, minimum size=0.8cm] (s1) {$\state{t}$};
  \node[latent, above=1.13cm of s1, minimum size=0.8cm] (a1) {$\action{t}$};
  \node[obs, above=1.13cm of a1, minimum size=0.8cm] (o1) {$\Opt{t}$};
  \edge {a1} {o1};
  \path[->, thin] (s1) edge[out=45, in=-45] (o1);

  % Actions are sampled from a parameterized policy given a state
  \node[factor, above left=0.3cm and 0.3cm of a1] (theta1) {$\theta1$};
  \path[->, thin] (theta1) edge (a1);
  \edge {s1} {a1};

  % Nodes for t=2
  \node[latent, right=of s1, minimum size=0.8cm, inner sep=0] (s2) {$\state{t+1}$};
  \node[latent, above=1.13cm of s2, minimum size=0.8cm, inner sep=0] (a2) {$\action{t+1}$};
  \node[obs, above=1.13cm of a2, minimum size=0.8cm, inner sep=0] (o2) {$\Opt{t+1}$};
  \edge {a2} {o2};
  \edge {a1} {s2};
  \path[->, thin] (s2) edge[out=45, in=-45] (o2);
  \edge {s2} {a2};
  \edge {s1} {s2};

  % Actions are sampled from a parameterized policy given a state
  \path[->, thin] (theta1) edge[out=0, in=180] (a2);

  % Nodes for t=3
  \node[latent, right=of s2, minimum size=0.8cm, inner sep=0] (s3) {$\state{t+2}$};
  \node[latent, above=1.13cm of s3, minimum size=0.8cm, inner sep=0] (a3) {$\action{t+2}$};
  \node[obs, above=1.13cm of a3, minimum size=0.8cm, inner sep=0] (o3) {$\Opt{t+2}$};
  \edge {a3} {o3};
  \edge {a2} {s3};
  \path[->, thin] (s3) edge[out=45, in=-45] (o3);
  % Actions are sampled from a parameterized policy given a state
  \path[->, thin] (theta1) edge[out=5, in=160] (a3);
  \edge {s3} {a3};
  \edge {s2} {s3};

\end{tikzpicture}

==> diagrams/pgm.tex <==
\begin{tikzpicture}
  % Define the length of the sequence
  \def\T{t+2} % Change T to reflect the number of time steps

  % Initial node
  \node[latent, minimum size=0.8cm] (s1) {$\state{t}$};
  \node[latent, above=1.13cm of s1, minimum size=0.8cm] (a1) {$\action{t}$};
  \node[obs, above=1.13cm of a1, minimum size=0.8cm] (o1) {$\Opt{t}$};
  \edge {a1} {o1};
  \path[->, thin] (s1) edge[out=45, in=-45] (o1);

  % Nodes for t=2
  \node[latent, right=of s1, minimum size=0.8cm, inner sep=0] (s2) {$\state{t+1}$};
  \node[latent, above=1.13cm of s2, minimum size=0.8cm, inner sep=0] (a2) {$\action{t+1}$};
  \node[obs, above=1.13cm of a2, minimum size=0.8cm, inner sep=0] (o2) {$\Opt{t+1}$};
  \edge {a2} {o2};
  \edge {a1} {s2};
  \edge {s1} {s2};
  \path[->, thin] (s2) edge[out=45, in=-45] (o2);

  % Nodes for t=3
  \node[latent, right=of s2, minimum size=0.8cm, inner sep=0] (s3) {$\state{t+2}$};
  \node[latent, above=1.13cm of s3, minimum size=0.8cm, inner sep=0] (a3) {$\action{t+2}$};
  \node[obs, above=1.13cm of a3, minimum size=0.8cm, inner sep=0] (o3) {$\Opt{t+2}$};
  \edge {a3} {o3};
  \edge {a2} {s3};
  \edge {s2} {s3};
  \path[->, thin] (s3) edge[out=45, in=-45] (o3);

\end{tikzpicture}
